Scale Free Bounds on the Amplification of Disturbances in Mass Chains

We give a method for designing a mechanical impedance to suppress the propagation of disturbances along a chain of masses. The key feature of our method is that it is scale free. This means that it can be used to give a single, fixed, design, with provable performance guarantees in mass chains of any length. We illustrate the approach by designing a bidirectional control law in a vehicle platoon in a manner that is independent of the number of vehicles in the platoon.

==> Figures/platoon_disp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{time (seconds)}},
ymin=-0.03,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{$\hat{x}_0(t)-\hat{x}_1(t)$}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
ticklabel style={font=\footnotesize{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize{}}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000335350130466478\\
2.5062656641604	7.63474935712465e-05\\
5.0125313283208	0.000100876998398785\\
7.5187969924812	0.000151330048445017\\
10.0250626566416	0.000240601799538503\\
12.531328320802	0.000391382135042627\\
15.0375939849624	0.000641210594598641\\
17.5438596491228	0.00105081404174964\\
20.0501253132832	0.00171616078318722\\
22.5563909774436	0.00278384355643343\\
25.062656641604	0.00446533470224874\\
27.5689223057644	0.00703517615304866\\
30.0751879699248	0.0107777312810449\\
32.5814536340852	0.0158239805298775\\
35.0877192982456	0.0218403764465971\\
37.593984962406	0.0276922897718457\\
40.1002506265664	0.0314926007085261\\
42.6065162907268	0.0314193089185456\\
45.1127819548872	0.0268840700644882\\
47.6190476190476	0.0189405764522332\\
50.125313283208	0.00956240618816229\\
52.6315789473684	0.000601983111540916\\
55.1378446115288	-0.00677882458520479\\
57.6441102756892	-0.012137157200525\\
60.1503759398496	-0.0155266114930128\\
62.65664160401	-0.0172555510620792\\
65.1629072681704	-0.0177147347263165\\
67.6691729323308	-0.0172797585732416\\
70.1754385964912	-0.0162672885128954\\
72.6817042606516	-0.0149231647273453\\
75.187969924812	-0.0134266522011126\\
77.6942355889724	-0.0119012831565412\\
80.2005012531328	-0.0104271380003513\\
82.7067669172932	-0.00905212544803771\\
85.2130325814536	-0.00780134266091118\\
87.719298245614	-0.00668437306056019\\
90.2255639097744	-0.00570072952524406\\
92.7318295739348	-0.00484377225071228\\
95.2380952380952	-0.00410343952644282\\
97.7443609022556	-0.00346808999635129\\
100.250626566416	-0.00292569990480601\\
102.756892230576	-0.00246460431952555\\
105.263157894737	-0.00207392398581691\\
107.769423558897	-0.00174378116110463\\
110.275689223058	-0.00146537814086944\\
112.781954887218	-0.00123098996955334\\
115.288220551378	-0.00103390657384053\\
117.794486215539	-0.000868347896634175\\
120.300751879699	-0.000729367395045144\\
122.80701754386	-0.000612753574264213\\
125.31328320802	-0.000514935354328727\\
127.81954887218	-0.000432894479062196\\
130.325814536341	-0.000364086487875559\\
132.832080200501	-0.000306370701740555\\
135.338345864662	-0.000257949025406629\\
137.844611528822	-0.000217312998802205\\
140.350877192982	-0.000183198344677171\\
142.857142857143	-0.000154546190159088\\
145.363408521303	-0.000130470141977257\\
147.869674185464	-0.000110228438804177\\
150.375939849624	-9.32004695169131e-05\\
152.882205513784	-7.88670209053155e-05\\
155.388471177945	-6.67936945053793e-05\\
157.894736842105	-5.66170053033221e-05\\
160.401002506266	-4.8032742504589e-05\\
162.907268170426	-4.07862332767739e-05\\
165.413533834586	-3.46642040474632e-05\\
167.919799498747	-2.94879807301029e-05\\
170.426065162907	-2.51078096291379e-05\\
172.932330827068	-2.13981154140452e-05\\
175.438596491228	-1.8253541994695e-05\\
177.944862155388	-1.55856471152627e-05\\
180.451127819549	-1.33201425410179e-05\\
182.957393483709	-1.13945894917866e-05\\
185.46365914787	-9.75647382861489e-06\\
187.96992481203	-8.36159802730663e-06\\
190.47619047619	-7.17273738359836e-06\\
192.982456140351	-6.1585166432343e-06\\
195.488721804511	-5.29247053829285e-06\\
197.994987468672	-4.55225778550616e-06\\
200.501253132832	-3.91900316967786e-06\\
203.007518796992	-3.37674657230336e-06\\
205.513784461153	-2.91198130888959e-06\\
208.020050125313	-2.51326709693744e-06\\
210.526315789474	-2.1709053877883e-06\\
213.032581453634	-1.87666684295373e-06\\
215.538847117794	-1.62356245339557e-06\\
218.045112781955	-1.40565115375191e-06\\
220.551378446115	-1.21787803492035e-06\\
223.057644110276	-1.05593815957761e-06\\
225.563909774436	-9.16161866287846e-07\\
228.070175438596	-7.9541808661876e-07\\
230.576441102757	-6.91032783689538e-07\\
233.082706766917	-6.00720101023855e-07\\
235.588972431078	-5.22524181229e-07\\
238.095238095238	-4.54769959884471e-07\\
240.601503759398	-3.96021532206303e-07\\
243.107769423559	-3.45046869104637e-07\\
245.614035087719	-3.00787911078348e-07\\
248.12030075188	-2.6233518948815e-07\\
250.62656641604	-2.28906259197581e-07\\
253.132832080201	-1.99827373870143e-07\\
255.639097744361	-1.74517885670467e-07\\
258.145363408521	-1.52476962722581e-07\\
260.651629072682	-1.33272257257788e-07\\
263.157894736842	-1.16530242233459e-07\\
265.664160401003	-1.01927954937464e-07\\
268.170426065163	-8.91859364415826e-08\\
270.676691729323	-7.80621915996704e-08\\
273.182957393484	-6.8347014714476e-08\\
275.689223057644	-5.98585518651884e-08\\
278.195488721805	-5.24389953404647e-08\\
280.701754385965	-4.59513148920454e-08\\
283.208020050125	-4.02764415152745e-08\\
285.714285714286	-3.53108551010006e-08\\
288.220551378446	-3.09644955787114e-08\\
290.726817042607	-2.71589675471251e-08\\
293.233082706767	-2.38260005891444e-08\\
295.739348370927	-2.09060986022802e-08\\
298.245614035088	-1.83473923554001e-08\\
300.751879699248	-1.61046379010266e-08\\
303.258145363409	-1.41383532104022e-08\\
305.764411027569	-1.24140664969907e-08\\
308.270676691729	-1.09016712601662e-08\\
310.77694235589	-9.57485818409154e-09\\
313.28320802005	-8.41063113599105e-09\\
315.789473684211	-7.38888206175403e-09\\
318.295739348371	-6.49201983837777e-09\\
320.802005012531	-5.70464991911379e-09\\
323.308270676692	-5.01329885937984e-09\\
325.814536340852	-4.40616829133766e-09\\
328.320802005013	-3.87292550807494e-09\\
330.827067669173	-3.40451700164834e-09\\
333.333333333333	-2.99300947914638e-09\\
335.839598997494	-2.6314474765865e-09\\
338.345864661654	-2.31373478709607e-09\\
340.852130325815	-2.03452404923254e-09\\
343.358395989975	-1.7891260417624e-09\\
345.864661654135	-1.5734253344668e-09\\
348.370927318296	-1.3838113432918e-09\\
350.877192982456	-1.21711460354668e-09\\
353.383458646617	-1.07055583842275e-09\\
355.889724310777	-9.41691197242633e-10\\
358.395989974937	-8.28378032835531e-10\\
360.902255639098	-7.28731408550232e-10\\
363.408521303258	-6.41098535369977e-10\\
365.914786967419	-5.64025021132508e-10\\
368.421052631579	-4.96236080005374e-10\\
370.927318295739	-4.36611108378671e-10\\
373.4335839599	-3.84162285316236e-10\\
375.93984962406	-3.38024053192498e-10\\
378.446115288221	-2.9743690843631e-10\\
380.952380952381	-2.61730415118677e-10\\
383.458646616541	-2.30315905236367e-10\\
385.964912280702	-2.02678374083831e-10\\
388.471177944862	-1.78360604063954e-10\\
390.977443609023	-1.5696469124471e-10\\
393.483709273183	-1.38138001037902e-10\\
395.989974937343	-1.21573195954738e-10\\
398.496240601504	-1.06995634574503e-10\\
401.002506265664	-9.41680344812568e-11\\
403.508771929825	-8.28802582120147e-11\\
406.015037593985	-7.29454552317321e-11\\
408.521303258145	-6.42043085363753e-11\\
411.027568922306	-5.65111291095377e-11\\
413.533834586466	-4.97397123488952e-11\\
416.040100250627	-4.37813119091857e-11\\
418.546365914787	-3.85365350741296e-11\\
421.052631578947	-3.39209493827042e-11\\
423.558897243108	-2.98589208913569e-11\\
426.065162907268	-2.62834476405516e-11\\
428.571428571429	-2.31366870107053e-11\\
431.077694235589	-2.03668748532948e-11\\
433.583959899749	-1.79291304025497e-11\\
436.09022556391	-1.57822921398321e-11\\
438.59649122807	-1.38932199078567e-11\\
441.102756892231	-1.22309384842367e-11\\
443.609022556391	-1.07680531158394e-11\\
446.115288220551	-9.47977807363998e-12\\
448.621553884712	-8.34529667592676e-12\\
451.127819548872	-7.34842742211583e-12\\
453.634085213033	-6.47049080981787e-12\\
456.140350877193	-5.69685965068345e-12\\
458.646616541353	-5.01582109180276e-12\\
461.152882205514	-4.41707781462242e-12\\
463.659147869674	-3.88863941047646e-12\\
466.165413533835	-3.4244829194563e-12\\
468.671679197995	-3.01580982409178e-12\\
471.177944862155	-2.65593103065953e-12\\
473.684210526316	-2.33846275676797e-12\\
476.190476190476	-2.05960248855774e-12\\
478.696741854637	-1.81440973356928e-12\\
481.203007518797	-1.59891544448953e-12\\
483.709273182957	-1.40851219576632e-12\\
486.215538847118	-1.241368119409e-12\\
488.721804511278	-1.09359743483139e-12\\
491.228070175439	-9.64256452462564e-13\\
493.734335839599	-8.49736947472479e-13\\
496.240601503759	-7.48540118777896e-13\\
498.74686716792	-6.60665966378815e-13\\
501.25313283208	-5.8253402102082e-13\\
503.759398496241	-5.14088771552679e-13\\
506.265664160401	-4.53498349983761e-13\\
508.771929824561	-3.99597022138209e-13\\
511.278195488722	-3.52551321469718e-13\\
513.784461152882	-3.12777581612522e-13\\
516.290726817043	-2.75696132590042e-13\\
518.796992481203	-2.44526621173691e-13\\
521.303258145363	-2.15327755626049e-13\\
523.809523809524	-1.90736315630602e-13\\
526.315789473684	-1.6947554470903e-13\\
528.822055137845	-1.50324197534246e-13\\
531.328320802005	-1.32727162593937e-13\\
533.834586466165	-1.18266507698195e-13\\
536.340852130326	-1.04749542373384e-13\\
538.847117794486	-9.35362898246694e-14\\
541.353383458647	-8.39051050860462e-14\\
543.859649122807	-7.4718009557273e-14\\
546.365914786967	-6.62803145701218e-14\\
548.872180451128	-5.90638649100583e-14\\
551.378446115288	-5.26800825184637e-14\\
553.884711779449	-4.85722573273506e-14\\
556.390977443609	-4.30211422042248e-14\\
558.897243107769	-3.93574062229618e-14\\
561.40350877193	-3.53328477586956e-14\\
563.90977443609	-3.19189119579733e-14\\
566.416040100251	-3.0142555118573e-14\\
568.922305764411	-2.70894418008538e-14\\
571.428571428571	-2.56183962932255e-14\\
573.934837092732	-2.31481500634345e-14\\
576.441102756892	-2.16771045558062e-14\\
578.947368421053	-1.99007477164059e-14\\
581.453634085213	-1.9151347174784e-14\\
583.959899749373	-1.69309011255336e-14\\
586.466165413534	-1.62092561595273e-14\\
588.972431077694	-1.54598556179053e-14\\
591.478696741855	-1.54598556179053e-14\\
593.984962406015	-1.40998324127395e-14\\
596.491228070175	-1.36834987785051e-14\\
598.997493734336	-1.28508315100362e-14\\
601.503759398496	-1.17683640610267e-14\\
604.010025062657	-1.21291865440298e-14\\
606.516290726817	-1.13242748511766e-14\\
609.022556390977	-1.0991207943789e-14\\
611.528822055138	-1.06303854607859e-14\\
614.035087719298	-1.0547118733939e-14\\
616.541353383459	-1.02973185533983e-14\\
619.047619047619	-1.03528297046296e-14\\
621.553884711779	-1.00752739484733e-14\\
624.06015037594	-1.05193631583234e-14\\
626.5664160401	-1.06026298851702e-14\\
629.072681704261	-9.27036225562006e-15\\
631.578947368421	-9.46465128492946e-15\\
634.085213032581	-9.88098491916389e-15\\
636.591478696742	-9.88098491916389e-15\\
639.097744360902	-9.29811783123569e-15\\
641.604010025063	-9.13158437754191e-15\\
644.110275689223	-8.96505092384814e-15\\
646.616541353383	-9.43689570931383e-15\\
649.122807017544	-9.24260668000443e-15\\
651.629072681704	-9.71445146547012e-15\\
654.135338345865	-8.82627304576999e-15\\
656.641604010025	-8.77076189453874e-15\\
659.147869674185	-8.96505092384814e-15\\
661.654135338346	-8.77076189453874e-15\\
664.160401002506	-9.18709552877317e-15\\
666.666666666667	-9.24260668000443e-15\\
669.172932330827	-8.38218383591993e-15\\
671.679197994987	-9.65894031423886e-15\\
674.185463659148	-8.82627304576999e-15\\
676.691729323308	-8.52096171399808e-15\\
679.197994987469	-8.77076189453874e-15\\
681.704260651629	-8.24340595784179e-15\\
684.210526315789	-9.27036225562006e-15\\
686.71679197995	-9.2148511043888e-15\\
689.22305764411	-9.10382880192628e-15\\
691.729323308271	-8.07687250414801e-15\\
694.235588972431	-8.54871728961371e-15\\
696.741854636591	-8.63198401646059e-15\\
699.248120300752	-8.90953977261688e-15\\
701.754385964912	-8.85402862138562e-15\\
704.260651629073	-8.27116153345742e-15\\
706.766917293233	-8.88178419700125e-15\\
709.273182957393	-8.65973959207622e-15\\
711.779448621554	-9.71445146547012e-15\\
714.285714285714	-9.15933995315754e-15\\
716.791979949875	-8.90953977261688e-15\\
719.298245614035	-9.18709552877317e-15\\
721.804511278195	-9.38138455808257e-15\\
724.310776942356	-8.82627304576999e-15\\
726.817042606516	-9.04831765069503e-15\\
729.323308270677	-8.27116153345742e-15\\
731.829573934837	-8.02136135291676e-15\\
734.335839598997	-8.79851747015437e-15\\
736.842105263158	-8.1601392309949e-15\\
739.348370927318	-8.29891710907305e-15\\
741.854636591479	-8.27116153345742e-15\\
744.360902255639	-8.74300631892311e-15\\
746.867167919799	-8.52096171399808e-15\\
749.37343358396	-8.79851747015437e-15\\
751.87969924812	-8.77076189453874e-15\\
754.385964912281	-9.04831765069503e-15\\
756.892230576441	-8.49320613838245e-15\\
759.398496240602	-8.57647286522933e-15\\
761.904761904762	-8.49320613838245e-15\\
764.411027568922	-8.46545056276682e-15\\
766.917293233083	-8.43769498715119e-15\\
769.423558897243	-8.82627304576999e-15\\
771.929824561404	-8.82627304576999e-15\\
774.436090225564	-8.65973959207622e-15\\
776.942355889724	-8.54871728961371e-15\\
779.448621553885	-8.60422844084496e-15\\
781.954887218045	-8.82627304576999e-15\\
784.461152882206	-8.38218383591993e-15\\
786.967418546366	-8.38218383591993e-15\\
789.473684210526	-8.38218383591993e-15\\
791.979949874687	-8.82627304576999e-15\\
794.486215538847	-8.82627304576999e-15\\
796.992481203008	-8.82627304576999e-15\\
799.498746867168	-8.77076189453874e-15\\
802.005012531328	-8.71525074330748e-15\\
804.511278195489	-8.71525074330748e-15\\
807.017543859649	-8.74300631892311e-15\\
809.52380952381	-8.74300631892311e-15\\
812.03007518797	-8.74300631892311e-15\\
814.53634085213	-8.74300631892311e-15\\
817.042606516291	-8.27116153345742e-15\\
819.548872180451	-8.27116153345742e-15\\
822.055137844612	-8.27116153345742e-15\\
824.561403508772	-8.27116153345742e-15\\
827.067669172932	-8.27116153345742e-15\\
829.573934837093	-8.27116153345742e-15\\
832.080200501253	-8.27116153345742e-15\\
834.586466165414	-8.27116153345742e-15\\
837.092731829574	-8.27116153345742e-15\\
839.598997493734	-8.27116153345742e-15\\
842.105263157895	-8.27116153345742e-15\\
844.611528822055	-8.27116153345742e-15\\
847.117794486216	-8.27116153345742e-15\\
849.624060150376	-8.27116153345742e-15\\
852.130325814536	-8.27116153345742e-15\\
854.636591478697	-8.27116153345742e-15\\
857.142857142857	-8.27116153345742e-15\\
859.649122807018	-8.27116153345742e-15\\
862.155388471178	-8.27116153345742e-15\\
864.661654135338	-8.27116153345742e-15\\
867.167919799499	-8.27116153345742e-15\\
869.674185463659	-8.27116153345742e-15\\
872.18045112782	-8.27116153345742e-15\\
874.68671679198	-8.27116153345742e-15\\
877.19298245614	-8.27116153345742e-15\\
879.699248120301	-8.27116153345742e-15\\
882.205513784461	-8.27116153345742e-15\\
884.711779448622	-8.27116153345742e-15\\
887.218045112782	-8.27116153345742e-15\\
889.724310776942	-8.27116153345742e-15\\
892.230576441103	-8.27116153345742e-15\\
894.736842105263	-8.27116153345742e-15\\
897.243107769424	-8.27116153345742e-15\\
899.749373433584	-8.27116153345742e-15\\
902.255639097744	-8.27116153345742e-15\\
904.761904761905	-8.27116153345742e-15\\
907.268170426065	-8.27116153345742e-15\\
909.774436090226	-8.27116153345742e-15\\
912.280701754386	-8.27116153345742e-15\\
914.786967418546	-8.27116153345742e-15\\
917.293233082707	-8.27116153345742e-15\\
919.799498746867	-8.27116153345742e-15\\
922.305764411028	-8.27116153345742e-15\\
924.812030075188	-8.27116153345742e-15\\
927.318295739348	-8.27116153345742e-15\\
929.824561403509	-8.27116153345742e-15\\
932.330827067669	-8.27116153345742e-15\\
934.83709273183	-8.27116153345742e-15\\
937.34335839599	-8.27116153345742e-15\\
939.84962406015	-8.27116153345742e-15\\
942.355889724311	-8.27116153345742e-15\\
944.862155388471	-8.27116153345742e-15\\
947.368421052632	-8.27116153345742e-15\\
949.874686716792	-8.27116153345742e-15\\
952.380952380952	-8.27116153345742e-15\\
954.887218045113	-8.27116153345742e-15\\
957.393483709273	-8.27116153345742e-15\\
959.899749373434	-8.27116153345742e-15\\
962.406015037594	-8.27116153345742e-15\\
964.912280701754	-8.27116153345742e-15\\
967.418546365915	-8.27116153345742e-15\\
969.924812030075	-8.27116153345742e-15\\
972.431077694236	-8.27116153345742e-15\\
974.937343358396	-8.27116153345742e-15\\
977.443609022556	-8.27116153345742e-15\\
979.949874686717	-8.27116153345742e-15\\
982.456140350877	-8.27116153345742e-15\\
984.962406015038	-8.27116153345742e-15\\
987.468671679198	-8.27116153345742e-15\\
989.974937343358	-8.27116153345742e-15\\
992.481203007519	-8.27116153345742e-15\\
994.987468671679	-8.27116153345742e-15\\
997.49373433584	-8.27116153345742e-15\\
1000	-8.27116153345742e-15\\
};
\addlegendentry{$N=10$}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000335350130466478\\
2.5062656641604	7.73991354445674e-05\\
5.0125313283208	0.000110529605676929\\
7.5187969924812	0.000174387707791446\\
10.0250626566416	0.000282671431104064\\
12.531328320802	0.000462285461907051\\
15.0375939849624	0.000757899008953037\\
17.5438596491228	0.00124174255703615\\
20.0501253132832	0.00202833998659102\\
22.5563909774436	0.00329410082030965\\
25.062656641604	0.00529783352466392\\
27.5689223057644	0.00838751816455427\\
30.0751879699248	0.0129570360036782\\
32.5814536340852	0.0192901535918668\\
35.0877192982456	0.0272433021814896\\
37.593984962406	0.0358719883824611\\
40.1002506265664	0.0433963141175115\\
42.6065162907268	0.0479043221239592\\
45.1127819548872	0.048442201740307\\
47.6190476190476	0.0454634215919791\\
50.125313283208	0.0402753858879241\\
52.6315789473684	0.0341998314044451\\
55.1378446115288	0.0281250091173327\\
57.6441102756892	0.0224829750292603\\
60.1503759398496	0.0174011320313943\\
62.65664160401	0.012853129354315\\
65.1629072681704	0.00875680963465203\\
67.6691729323308	0.005024771562159\\
70.1754385964912	0.00158525000394072\\
72.6817042606516	-0.00161254745421832\\
75.187969924812	-0.0046000894684656\\
77.6942355889724	-0.00739363668403392\\
80.2005012531328	-0.00999868074665153\\
82.7067669172932	-0.0124138240233993\\
85.2130325814536	-0.0146338377860987\\
87.719298245614	-0.0166519151970818\\
90.2255639097744	-0.0184612414125319\\
92.7318295739348	-0.0200560271165751\\
95.2380952380952	-0.0214321405543156\\
97.7443609022556	-0.0225874497275997\\
100.250626566416	-0.0235219615388182\\
102.756892230576	-0.0242378226923927\\
105.263157894737	-0.0247392294010826\\
107.769423558897	-0.0250322793222957\\
110.275689223058	-0.0251247890640295\\
112.781954887218	-0.0250260933201833\\
115.288220551378	-0.024746836542145\\
117.794486215539	-0.0242987644625005\\
120.300751879699	-0.0236945203161983\\
122.80701754386	-0.0229474489224784\\
125.31328320802	-0.0220714106553138\\
127.81954887218	-0.0210806065677205\\
130.325814536341	-0.0199894154247359\\
132.832080200501	-0.0188122430567589\\
135.338345864662	-0.0175633842123735\\
137.844611528822	-0.0162568969284625\\
140.350877192982	-0.0149064893207109\\
142.857142857143	-0.0135254186116658\\
145.363408521303	-0.012126402146644\\
147.869674185464	-0.0107215400926053\\
150.375939849624	-0.00932224946784002\\
152.882205513784	-0.00793920910864121\\
155.388471177945	-0.00658231514161384\\
157.894736842105	-0.0052606464965409\\
160.401002506266	-0.00398243996430347\\
162.907268170426	-0.00275507427760879\\
165.413533834586	-0.00158506266900416\\
167.919799498747	-0.000478053341136014\\
170.426065162907	0.000561162731289783\\
172.932330827068	0.00152863726008673\\
175.438596491228	0.00242124396242366\\
177.944862155388	0.00323665234325429\\
180.451127819549	0.00397329654409759\\
182.957393483709	0.00463033985668709\\
185.46365914787	0.00520763549185926\\
187.96992481203	0.00570568418243383\\
190.47619047619	0.00612558918387784\\
192.982456140351	0.00646900921850538\\
195.488721804511	0.0067381098880713\\
197.994987468672	0.00693551405624684\\
200.501253132832	0.00706425167681543\\
203.007518796992	0.00712770951589842\\
205.513784461153	0.00712958118728091\\
208.020050125313	0.00707381788946188\\
210.526315789474	0.00696458020150958\\
213.032581453634	0.00680619126255505\\
215.538847117794	0.00660309162714437\\
218.045112781955	0.00635979605573891\\
220.551378446115	0.00608085246704407\\
223.057644110276	0.00577080324637821\\
225.563909774436	0.00543414907253154\\
228.070175438596	0.00507531539449135\\
230.576441102757	0.00469862165945026\\
233.082706766917	0.00430825336450735\\
235.588972431078	0.00390823697699505\\
238.095238095238	0.00350241774209181\\
240.601503759398	0.00309444037187617\\
243.107769423559	0.00268773258697649\\
245.614035087719	0.00228549146074017\\
248.12030075188	0.00189067249638059\\
250.62656641604	0.00150598134999896\\
253.132832080201	0.00113386809649152\\
255.639097744361	0.000776523921524941\\
258.145363408521	0.000435880110588371\\
260.651629072682	0.000113609195949271\\
263.157894736842	-0.000188871886233649\\
265.664160401003	-0.000470396783007199\\
268.170426065163	-0.00073004301548199\\
270.676691729323	-0.00096712373633473\\
273.182957393484	-0.00118117811881893\\
275.689223057644	-0.00137196054255007\\
278.195488721805	-0.00153942874047053\\
280.701754385965	-0.00168373106915543\\
283.208020050125	-0.00180519306135185\\
285.714285714286	-0.00190430341515804\\
288.220551378446	-0.00198169956890609\\
290.726817042607	-0.00203815300459365\\
293.233082706767	-0.00207455441569226\\
295.739348370927	-0.00209189886754221\\
298.245614035088	-0.00209127107038026\\
300.751879699248	-0.00207383087641971\\
303.258145363409	-0.00204079910343563\\
305.764411027569	-0.00199344377810343\\
308.270676691729	-0.00193306688296557\\
310.77694235589	-0.0018609916814514\\
313.28320802005	-0.00177855068595251\\
315.789473684211	-0.00168707432454246\\
318.295739348371	-0.0015878803528532\\
320.802005012531	-0.00148226404844448\\
323.308270676692	-0.0013714892164835\\
325.814536340852	-0.00125678002702645\\
328.320802005013	-0.00113931369627948\\
330.827067669173	-0.001020214016555\\
333.333333333333	-0.000900545732530955\\
335.839598997494	-0.000781309754770226\\
338.345864661654	-0.000663439195237425\\
340.852130325815	-0.00054779620396217\\
343.358395989975	-0.000435169580859152\\
345.864661654135	-0.00032627313212763\\
348.370927318296	-0.00022174473663239\\
350.877192982456	-0.000122146084179486\\
353.383458646617	-2.79630446063384e-05\\
355.889724310777	6.03933758128727e-05\\
358.395989974937	0.00014258553611729\\
360.902255639098	0.000218347167417171\\
363.408521303258	0.000287480932578216\\
365.914786967419	0.000349855587170711\\
368.421052631579	0.000405402790249421\\
370.927318295739	0.000454113613119422\\
373.4335839599	0.000496034793633027\\
375.93984962406	0.000531264782591134\\
378.446115288221	0.00055994962742012\\
380.952380952381	0.000582278736811881\\
383.458646616541	0.00059848056802897\\
385.964912280702	0.000608818276692291\\
388.471177944862	0.000613585366444236\\
390.977443609023	0.000613101373589164\\
393.483709273183	0.000607707619242559\\
395.989974937343	0.000597763058856837\\
398.496240601504	0.000583640256362372\\
401.002506265664	0.000565721507294864\\
403.508771929825	0.000544395132643205\\
406.015037593985	0.000520051962269397\\
408.521303258145	0.000493082024087238\\
411.027568922306	0.000463871452433096\\
413.533834586466	0.000432799626492231\\
416.040100250627	0.000400236547022204\\
418.546365914787	0.00036654045722545\\
421.052631578947	0.000332055711259688\\
423.558897243108	0.000297110891624153\\
426.065162907268	0.000262017174632534\\
428.571428571429	0.000227066941171195\\
431.077694235589	0.000192532628221387\\
433.583959899749	0.000158665814875641\\
436.09022556391	0.000125696535186515\\
438.59649122807	9.38328088030405e-05\\
441.102756892231	6.32603791609343e-05\\
443.609022556391	3.41426480293117e-05\\
446.115288220551	6.62079430219231e-06\\
448.621553884712	-1.91859357545621e-05\\
451.127819548872	-4.317978014301e-05\\
453.634085213033	-6.52838684674639e-05\\
456.140350877193	-8.5441498971911e-05\\
458.646616541353	-0.000103615299510862\\
461.152882205514	-0.00011978628664927\\
463.659147869674	-0.000133952837041984\\
466.165413533835	-0.000146129585007371\\
468.671679197995	-0.000156346259903961\\
471.177944862155	-0.0001646464766005\\
473.684210526316	-0.000171086491735417\\
476.190476190476	-0.000175733938030664\\
478.696741854637	-0.000178666548261708\\
481.203007518797	-0.000179970879819968\\
483.709273182957	-0.000179741050121307\\
486.215538847118	-0.000178077492340889\\
488.721804511278	-0.000175085740220043\\
491.228070175439	-0.000170875249822566\\
493.734335839599	-0.000165558265440291\\
496.240601503759	-0.000159248735849188\\
498.74686716792	-0.000152061286516125\\
501.25313283208	-0.000144110252355112\\
503.759398496241	-0.000135508775005844\\
506.265664160401	-0.000126367967724889\\
508.771929824561	-0.000116796150279319\\
511.278195488722	-0.000106898155528778\\
513.784461152882	-9.67747086529913e-05\\
516.290726817043	-8.65218793756339e-05\\
518.796992481203	-7.62306069112262e-05\\
521.303258145363	-6.59862967750391e-05\\
523.809523809524	-5.58684880907212e-05\\
526.315789473684	-4.59505895681334e-05\\
528.822055137845	-3.62996818401573e-05\\
531.328320802005	-2.69763834927772e-05\\
533.834586466165	-1.80347777911927e-05\\
536.340852130326	-9.52239677437516e-06\\
538.847117794486	-1.48025916812955e-06\\
541.353383458647	6.0570416509087e-06\\
543.859649122807	1.30612035543765e-05\\
546.365914786967	1.95100394960179e-05\\
548.872180451128	2.53872633588226e-05\\
551.378446115288	3.06822420401975e-05\\
553.884711779449	3.53897178830831e-05\\
556.390977443609	3.95095056310024e-05\\
558.897243107769	4.30461680049343e-05\\
561.40350877193	4.60086738117982e-05\\
563.90977443609	4.84100425655054e-05\\
566.416040100251	5.02669792694366e-05\\
568.922305764411	5.15995029697902e-05\\
571.428571428571	5.24305724892704e-05\\
573.934837092732	5.27857124847098e-05\\
576.441102756892	5.26926428945362e-05\\
578.947368421053	5.21809144816143e-05\\
581.453634085213	5.12815530328559e-05\\
583.959899749373	5.00267145626121e-05\\
586.466165413534	4.84493535451991e-05\\
588.972431077694	4.65829060354306e-05\\
591.478696741855	4.44609892574499e-05\\
593.984962406015	4.21171190685687e-05\\
596.491228070175	3.95844463621231e-05\\
598.997493734336	3.68955133641102e-05\\
601.503759398496	3.40820304965406e-05\\
604.010025062657	3.11746742779895e-05\\
606.516290726817	2.82029065440947e-05\\
609.022556390977	2.5194815070323e-05\\
611.528822055138	2.2176975515209e-05\\
614.035087719298	1.91743344177819e-05\\
616.541353383459	1.62101128351466e-05\\
619.047619047619	1.33057300862327e-05\\
621.553884711779	1.04807469190615e-05\\
624.06015037594	7.75282729365001e-06\\
626.5664160401	5.13771791516016e-06\\
629.072681704261	2.64924453929893e-06\\
631.578947368421	2.99323974051191e-07\\
634.085213032581	-1.90200927729922e-06\\
636.591478696742	-3.94656293656315e-06\\
639.097744360902	-5.82793459319442e-06\\
641.604010025063	-7.54144829442915e-06\\
644.110275689223	-9.08408127447968e-06\\
646.616541353383	-1.04543821029535e-05\\
649.122807017544	-1.16523814032987e-05\\
651.629072681704	-1.26794963670185e-05\\
654.135338345865	-1.3538430250204e-05\\
656.641604010025	-1.42330679395453e-05\\
659.147869674185	-1.4768368721052e-05\\
661.654135338346	-1.51502572641737e-05\\
664.160401002506	-1.53855138694536e-05\\
666.666666666667	-1.54816648163247e-05\\
669.172932330827	-1.54468737960656e-05\\
671.679197994987	-1.52898351582498e-05\\
674.185463659148	-1.50196697437932e-05\\
676.691729323308	-1.46458239785041e-05\\
679.197994987469	-1.41779728279889e-05\\
681.704260651629	-1.36259271403816e-05\\
684.210526315789	-1.29995458497678e-05\\
686.71679197995	-1.23086534353223e-05\\
689.22305764411	-1.1562962969669e-05\\
691.729323308271	-1.07720049951632e-05\\
694.235588972431	-9.94506244525462e-06\\
696.741854636591	-9.09111175090294e-06\\
699.248120300752	-8.21877019741013e-06\\
701.754385964912	-7.33624955218115e-06\\
704.260651629073	-6.45131595203297e-06\\
706.766917293233	-5.5712559413057e-06\\
709.273182957393	-4.70284858355985e-06\\
711.779448621554	-3.85234342670238e-06\\
714.285714285714	-3.0254441711064e-06\\
716.791979949875	-2.22729777638042e-06\\
719.298245614035	-1.46248876181643e-06\\
721.804511278195	-7.35038398702592e-07\\
724.310776942356	-4.84084921037464e-08\\
726.817042606516	5.94490557559446e-07\\
729.323308270677	1.1912877844189e-06\\
731.829573934837	1.74013609974266e-06\\
734.335839598997	2.23969351542674e-06\\
736.842105263158	2.68910149783808e-06\\
739.348370927318	3.08796082551521e-06\\
741.854636591479	3.43630529431316e-06\\
744.360902255639	3.7345736148553e-06\\
746.867167919799	3.98357985911812e-06\\
749.37343358396	4.18448278211025e-06\\
751.87969924812	4.33875434152631e-06\\
754.385964912281	4.44814769590129e-06\\
756.892230576441	4.51466501918962e-06\\
759.398496240602	4.54052535858729e-06\\
761.904761904762	4.52813281928699e-06\\
764.411027568922	4.48004529490786e-06\\
766.917293233083	4.39894397397111e-06\\
769.423558897243	4.28760381532278e-06\\
771.929824561404	4.14886514935042e-06\\
774.436090225564	3.98560659928271e-06\\
776.942355889724	3.80071941280535e-06\\
779.448621553885	3.59708335212483e-06\\
781.954887218045	3.37754423368475e-06\\
784.461152882206	3.14489316363686e-06\\
786.967418546366	2.90184756845946e-06\\
789.473684210526	2.65103402496969e-06\\
791.979949874687	2.39497293913482e-06\\
794.486215538847	2.13606504373409e-06\\
796.992481203008	1.87657975470046e-06\\
799.498746867168	1.61864531272871e-06\\
802.005012531328	1.36424070654173e-06\\
804.511278195489	1.11518931186771e-06\\
807.017543859649	8.73154199138026e-07\\
809.52380952381	6.39635032162467e-07\\
812.03007518797	4.1596648467368e-07\\
814.53634085213	2.03318081870574e-07\\
817.042606516291	2.69538846797701e-09\\
819.548872180451	-1.85057557999802e-07\\
822.055137844612	-3.59254670567744e-07\\
824.561403508772	-5.19363189260824e-07\\
827.067669172932	-6.64998130839312e-07\\
829.573934837093	-7.95915881091069e-07\\
832.080200501253	-9.12007090292377e-07\\
834.586466165414	-1.01328891533026e-06\\
837.092731829574	-1.09989675972644e-06\\
839.598997493734	-1.17207557356891e-06\\
842.105263157895	-1.23017085945643e-06\\
844.611528822055	-1.27461940180318e-06\\
847.117794486216	-1.30593990588235e-06\\
849.624060150376	-1.32472353750468e-06\\
852.130325814536	-1.33162450902113e-06\\
854.636591478697	-1.3273507525613e-06\\
857.142857142857	-1.31265476796538e-06\\
859.649122807018	-1.28832469081797e-06\\
862.155388471178	-1.25517565557898e-06\\
864.661654135338	-1.21404148156756e-06\\
867.167919799499	-1.16576676717495e-06\\
869.674185463659	-1.11119937648563e-06\\
872.18045112782	-1.05118341087174e-06\\
874.68671679198	-9.86552635751092e-07\\
877.19298245614	-9.18124433646472e-07\\
879.699248120301	-8.46694265921322e-07\\
882.205513784461	-7.73030668144159e-07\\
884.711779448622	-6.97870799537537e-07\\
887.218045112782	-6.21916500354036e-07\\
889.724310776942	-5.45830919546075e-07\\
892.230576441103	-4.70235652416662e-07\\
894.736842105263	-3.95708399020256e-07\\
897.243107769424	-3.22781132433558e-07\\
899.749373433584	-2.5193874403362e-07\\
902.255639097744	-1.83618172527877e-07\\
904.761904761905	-1.18207954480365e-07\\
907.268170426065	-5.60482062983425e-08\\
909.774436090226	2.56900889450407e-09\\
912.280701754386	5.73989375751705e-08\\
914.786967418546	1.082430743371e-07\\
917.293233082707	1.54947797592619e-07\\
919.799498746867	1.97402711538119e-07\\
922.305764411028	2.35538759107978e-07\\
924.812030075188	2.69326130397651e-07\\
927.318295739348	2.98771970386191e-07\\
929.824561403509	3.23917960343145e-07\\
932.330827067669	3.44837747384696e-07\\
934.83709273183	3.61634310941383e-07\\
937.34335839599	3.74437236549952e-07\\
939.84962406015	3.83399964609676e-07\\
942.355889724311	3.88697032976948e-07\\
944.862155388471	3.90521295412505e-07\\
947.368421052632	3.89081204033026e-07\\
949.874686716792	3.845981227657e-07\\
952.380952380952	3.77303715798361e-07\\
954.887218045113	3.67437413828497e-07\\
957.393483709273	3.55243988614529e-07\\
959.899749373434	3.40971243462107e-07\\
962.406015037594	3.24867808265683e-07\\
964.912280701754	3.07181092340514e-07\\
967.418546365915	2.88155368260989e-07\\
969.924812030075	2.6802999772424e-07\\
972.431077694236	2.47037832107333e-07\\
974.937343358396	2.25403738257635e-07\\
977.443609022556	2.03343308913251e-07\\
979.949874686717	1.81061722226428e-07\\
982.456140350877	1.587527483915e-07\\
984.962406015038	1.36597932021143e-07\\
987.468671679198	1.14765912329062e-07\\
989.974937343358	9.3411881174621e-08\\
992.481203007519	7.26772144132859e-08\\
994.987468671679	5.26892114938171e-08\\
997.49373433584	3.35609718071783e-08\\
1000	1.53913981837395e-08\\
};
\addlegendentry{$N=30$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000335350130466478\\
2.5062656641604	7.73991354445656e-05\\
5.0125313283208	0.000110529605819446\\
7.5187969924812	0.000174387907988797\\
10.0250626566416	0.000282677223279212\\
12.531328320802	0.00046232893733976\\
15.0375939849624	0.00075807304834922\\
17.5438596491228	0.00124223842802598\\
20.0501253132832	0.00202949601274228\\
22.5563909774436	0.00329648006948558\\
25.062656641604	0.00530235486145725\\
27.5689223057644	0.00839567574969098\\
30.0751879699248	0.0129712613581137\\
32.5814536340852	0.0193144043071204\\
35.0877192982456	0.0272840040349161\\
37.593984962406	0.0359395104191788\\
40.1002506265664	0.0435072035819364\\
42.6065162907268	0.0480845253548166\\
45.1127819548872	0.0487313689209131\\
47.6190476190476	0.0459200464856152\\
50.125313283208	0.0409819593831422\\
52.6315789473684	0.0352665950422853\\
55.1378446115288	0.0296906856022049\\
57.6441102756892	0.0247113439043471\\
60.1503759398496	0.0204734013504328\\
62.65664160401	0.0169572100011804\\
65.1629072681704	0.0140752945198869\\
67.6691729323308	0.0117234622496647\\
70.1754385964912	0.00980361920564329\\
72.6817042606516	0.00823178635243429\\
75.187969924812	0.00693928791560194\\
77.6942355889724	0.00587122243786631\\
80.2005012531328	0.00498414386112336\\
82.7067669172932	0.00424376903507154\\
85.2130325814536	0.00362300250945508\\
87.719298245614	0.00310033838482732\\
90.2255639097744	0.00265860802630741\\
92.7318295739348	0.00228401463062722\\
95.2380952380952	0.00196539420666939\\
97.7443609022556	0.00169365061053176\\
100.250626566416	0.00146132253439626\\
102.756892230576	0.00126224989035506\\
105.263157894737	0.00109131494494039\\
107.769423558897	0.000944239767337152\\
110.275689223058	0.000817426276095684\\
112.781954887218	0.000707828701105501\\
115.288220551378	0.000612850896310718\\
117.794486215539	0.000530262873708859\\
120.300751879699	0.000458132358579166\\
122.80701754386	0.000394768224147024\\
125.31328320802	0.000338673449131299\\
127.81954887218	0.000288505826544022\\
130.325814536341	0.000243045087531979\\
132.832080200501	0.000201165429147304\\
135.338345864662	0.000161812675798373\\
137.844611528822	0.000123985481931821\\
140.350877192982	8.67201127497386e-05\\
142.857142857143	4.90784320063831e-05\\
145.363408521303	1.01387900163785e-05\\
147.869674185464	-3.10104523990884e-05\\
150.375939849624	-7.52750018065684e-05\\
152.882205513784	-0.000123556534343872\\
155.388471177945	-0.000176752637956301\\
157.894736842105	-0.000235755008634181\\
160.401002506266	-0.000301446115773429\\
162.907268170426	-0.00037469455439515\\
165.413533834586	-0.00045634930399624\\
167.919799498747	-0.000547233114853052\\
170.426065162907	-0.000648135241626047\\
172.932330827068	-0.000759803740533138\\
175.438596491228	-0.000882937540384071\\
177.944862155388	-0.00101817848871338\\
180.451127819549	-0.00116610356292093\\
182.957393483709	-0.00132721742217035\\
185.46365914787	-0.00150194545982152\\
187.96992481203	-0.0016906274982384\\
190.47619047619	-0.00189351224865048\\
192.982456140351	-0.00211075263841173\\
195.488721804511	-0.00234240208747699\\
197.994987468672	-0.00258841179498284\\
200.501253132832	-0.00284862907628289\\
203.007518796992	-0.0031227967710275\\
205.513784461153	-0.0034105537237091\\
208.020050125313	-0.00371143632058002\\
210.526315789474	-0.00402488105037907\\
213.032581453634	-0.00435022804182125\\
215.538847117794	-0.00468672551764618\\
218.045112781955	-0.00503353509416535\\
220.551378446115	-0.00538973784585556\\
223.057644110276	-0.00575434104725958\\
225.563909774436	-0.00612628549899413\\
228.070175438596	-0.0065044533408713\\
230.576441102757	-0.00688767625318976\\
233.082706766917	-0.00727474394677971\\
235.588972431078	-0.00766441284341479\\
238.095238095238	-0.00805541485061889\\
240.601503759398	-0.00844646613836009\\
243.107769423559	-0.0088362758297334\\
245.614035087719	-0.00922355452312756\\
248.12030075188	-0.00960702256961973\\
250.62656641604	-0.00998541803588837\\
253.132832080201	-0.0103575042903514\\
255.639097744361	-0.0107220771573597\\
258.145363408521	-0.011077971592265\\
260.651629072682	-0.0114240678373753\\
263.157894736842	-0.0117592970269916\\
265.664160401003	-0.0120826462165594\\
268.170426065163	-0.0123931628186514\\
270.676691729323	-0.0126899584352317\\
273.182957393484	-0.0129722120821247\\
275.689223057644	-0.0132391728078393\\
278.195488721805	-0.0134901617146413\\
280.701754385965	-0.013724573394718\\
283.208020050125	-0.0139418767991987\\
285.714285714286	-0.0141416155618963\\
288.220551378446	-0.0143234078032131\\
290.726817042607	-0.014486945442839\\
293.233082706767	-0.0146319930525936\\
295.739348370927	-0.0147583862826891\\
298.245614035088	-0.0148660298966031\\
300.751879699248	-0.0149548954506944\\
303.258145363409	-0.0150250186557818\\
305.764411027569	-0.0150764964579369\\
308.270676691729	-0.0151094838761727\\
310.77694235589	-0.0151241906338923\\
313.28320802005	-0.0151208776208516\\
315.789473684211	-0.0150998532210967\\
318.295739348371	-0.0150614695413185\\
320.802005012531	-0.0150061185727263\\
323.308270676692	-0.0149342283180044\\
325.814536340852	-0.0148462589130696\\
328.320802005013	-0.014742698771727\\
330.827067669173	-0.014624060779187\\
333.333333333333	-0.0144908785585155\\
335.839598997494	-0.0143437028320424\\
338.345864661654	-0.0141830978974832\\
340.852130325815	-0.0140096382366838\\
343.358395989975	-0.0138239052725719\\
345.864661654135	-0.0136264842879326\\
348.370927318296	-0.0134179615175302\\
350.877192982456	-0.0131989214232015\\
353.383458646617	-0.0129699441594594\\
355.889724310777	-0.0127316032354693\\
358.395989974937	-0.0124844633773024\\
360.902255639098	-0.0122290785928748\\
363.408521303258	-0.0119659904401918\\
365.914786967419	-0.0116957264981897\\
368.421052631579	-0.0114187990379852\\
370.927318295739	-0.0111357038910352\\
373.4335839599	-0.0108469195096529\\
375.93984962406	-0.0105529062140959\\
378.446115288221	-0.0102541056195799\\
380.952380952381	-0.00995094023574833\\
383.458646616541	-0.00964381323020927\\
385.964912280702	-0.00933310834733392\\
388.471177944862	-0.00901918997275455\\
390.977443609023	-0.00870240333373246\\
393.483709273183	-0.00838307482505202\\
395.989974937343	-0.00806151244996894\\
398.496240601504	-0.00773800636550734\\
401.002506265664	-0.00741282952128242\\
403.508771929825	-0.0070862383811218\\
406.015037593985	-0.00675847371665608\\
408.521303258145	-0.00642976146236271\\
411.027568922306	-0.00610031362158003\\
413.533834586466	-0.00577032921338233\\
416.040100250627	-0.00543999525045422\\
418.546365914787	-0.0051094877384309\\
421.052631578947	-0.00477897268765812\\
423.558897243108	-0.00444860712871015\\
426.065162907268	-0.00411854012339327\\
428.571428571429	-0.00378891376367987\\
431.077694235589	-0.00345986415125238\\
433.583959899749	-0.0031315223511498\\
436.09022556391	-0.00280401531336419\\
438.59649122807	-0.00247746675690952\\
441.102756892231	-0.00215199801140367\\
443.609022556391	-0.00182772881180682\\
446.115288220551	-0.00150477804251914\\
448.621553884712	-0.00118326442758632\\
451.127819548872	-0.000863307164346544\\
453.634085213033	-0.000545026498384504\\
456.140350877193	-0.000228544238171785\\
458.646616541353	8.60157916894588e-05\\
461.152882205514	0.000398527359227768\\
463.659147869674	0.000708861496018814\\
466.165413533835	0.00101688622991275\\
468.671679197995	0.00132246637890798\\
471.177944862155	0.00162546340497149\\
473.684210526316	0.00192573532638296\\
476.190476190476	0.00222313668674967\\
478.696741854637	0.00251751857857949\\
481.203007518797	0.00280872871900853\\
483.709273182957	0.00309661157501043\\
486.215538847118	0.00338100853525561\\
488.721804511278	0.00366175812556502\\
491.228070175439	0.00393869626473684\\
493.734335839599	0.00421165655743105\\
496.240601503759	0.00448047062068099\\
498.74686716792	0.00474496844050912\\
501.25313283208	0.00500497875518865\\
503.759398496241	0.00526032946145524\\
506.265664160401	0.00551084804025936\\
508.771929824561	0.00575636199845503\\
511.278195488722	0.00599669932296484\\
513.784461152882	0.00623168894406248\\
516.290726817043	0.00646116120440574\\
518.796992481203	0.00668494833069899\\
521.303258145363	0.00690288490485097\\
523.809523809524	0.00711480833169065\\
526.315789473684	0.00732055930052455\\
528.822055137845	0.00751998223781142\\
531.328320802005	0.00771292574857399\\
533.834586466165	0.00789924304423159\\
536.340852130326	0.00807879235477155\\
538.847117794486	0.00825143732334899\\
541.353383458647	0.00841704738157789\\
543.859649122807	0.00857549810403277\\
546.365914786967	0.00872667154056511\\
548.872180451128	0.00887045652535137\\
551.378446115288	0.00900674896168493\\
553.884711779449	0.00913545208172367\\
556.390977443609	0.00925647668068125\\
558.897243107769	0.00936974132495075\\
561.40350877193	0.00947517253400382\\
563.90977443609	0.00957270493592474\\
566.416040100251	0.00966228139669068\\
568.922305764411	0.00974385312339487\\
571.428571428571	0.00981737974179042\\
573.934837092732	0.00988282934861973\\
576.441102756892	0.00994017853935411\\
578.947368421053	0.00998941241202306\\
581.453634085213	0.0100305245479948\\
583.959899749373	0.0100635169705585\\
586.466165413534	0.0100884000823001\\
588.972431077694	0.0101051925823362\\
591.478696741855	0.0101139213644787\\
593.984962406015	0.0101146213974908\\
596.491228070175	0.0101073355886219\\
598.997493734336	0.0100921146316615\\
601.503759398496	0.0100690168406747\\
604.010025062657	0.0100381079707767\\
606.516290726817	0.00999946102707136\\
609.022556390977	0.00995315606309072\\
611.528822055138	0.00989927996994971\\
614.035087719298	0.00983792625734656\\
616.541353383459	0.00976919482771807\\
619.047619047619	0.00969319174459327\\
621.553884711779	0.00961002899632799\\
624.06015037594	0.00951982425622949\\
626.5664160401	0.009422700640182\\
629.072681704261	0.00931878646264739\\
631.578947368421	0.00920821499204211\\
634.085213032581	0.00909112420629848\\
636.591478696742	0.00896765654946138\\
639.097744360902	0.00883795869002457\\
641.604010025063	0.0087021812817355\\
644.110275689223	0.00856047872744459\\
646.616541353383	0.00841300894660124\\
649.122807017544	0.00825993314687146\\
651.629072681704	0.00810141560031971\\
654.135338345865	0.00793762342456758\\
656.641604010025	0.00776872636917236\\
659.147869674185	0.00759489660758683\\
661.654135338346	0.00741630853483011\\
664.160401002506	0.00723313857105501\\
666.666666666667	0.00704556497115116\\
669.172932330827	0.00685376764036558\\
671.679197994987	0.00665792795603312\\
674.185463659148	0.00645822859533873\\
676.691729323308	0.00625485336906562\\
679.197994987469	0.00604798706122131\\
681.704260651629	0.00583781527441968\\
684.210526315789	0.00562452428082658\\
686.71679197995	0.00540830087852359\\
689.22305764411	0.00518933225303664\\
691.729323308271	0.00496780584384621\\
694.235588972431	0.00474390921558157\\
696.741854636591	0.00451782993367333\\
699.248120300752	0.00428975544421503\\
701.754385964912	0.00405987295770699\\
704.260651629073	0.00382836933645922\\
706.766917293233	0.00359543098531845\\
709.273182957393	0.00336124374551955\\
711.779448621554	0.00312599279129688\\
714.285714285714	0.00288986252905057\\
716.791979949875	0.00265303649879062\\
719.298245614035	0.00241569727760832\\
721.804511278195	0.00217802638492881\\
724.310776942356	0.00194020418931967\\
726.817042606516	0.00170240981668021\\
729.323308270677	0.00146482105954868\\
731.829573934837	0.00122761428739632\\
734.335839598997	0.000990964357769963\\
736.842105263158	0.000755044528051224\\
739.348370927318	0.000520026367796633\\
741.854636591479	0.000286079671527745\\
744.360902255639	5.33723717961732e-05\\
746.867167919799	-0.000177929547348021\\
749.37343358396	-0.000407662136785863\\
751.87969924812	-0.000635663568462785\\
754.385964912281	-0.00086177422138925\\
756.892230576441	-0.00108583676746565\\
759.398496240602	-0.00130769625704583\\
761.904761904762	-0.00152720020431774\\
764.411027568922	-0.00174419867236886\\
766.917293233083	-0.0019585443578844\\
769.423558897243	-0.00217009267542045\\
771.929824561404	-0.00237870184116837\\
774.436090225564	-0.0025842329560426\\
776.942355889724	-0.00278655008807649\\
779.448621553885	-0.00298552035391961\\
781.954887218045	-0.00318101399937132\\
784.461152882206	-0.00337290447874741\\
786.967418546366	-0.003561068533005\\
789.473684210526	-0.00374538626643436\\
791.979949874687	-0.00392574122178044\\
794.486215538847	-0.00410202045364483\\
796.992481203008	-0.00427411460000399\\
799.498746867168	-0.00444191795170135\\
802.005012531328	-0.00460532851976264\\
804.511278195489	-0.00476424810034035\\
807.017543859649	-0.00491858233720591\\
809.52380952381	-0.00506824078160123\\
812.03007518797	-0.0052131369493055\\
814.53634085213	-0.00535318837479837\\
817.042606516291	-0.00548831666237512\\
819.548872180451	-0.00561844753411081\\
822.055137844612	-0.0057435108745319\\
824.561403508772	-0.00586344077188969\\
827.067669172932	-0.00597817555595037\\
829.573934837093	-0.00608765783219498\\
832.080200501253	-0.0061918345123321\\
834.586466165414	-0.00629065684109759\\
837.092731829574	-0.0063840804192056\\
839.598997493734	-0.00647206522242216\\
842.105263157895	-0.00655457561676626\\
844.611528822055	-0.00663158036969616\\
847.117794486216	-0.00670305265735113\\
849.624060150376	-0.00676897006773688\\
852.130325814536	-0.00682931459996222\\
854.636591478697	-0.00688407265938767\\
857.142857142857	-0.00693323504878166\\
859.649122807018	-0.00697679695551573\\
862.155388471178	-0.00701475793473946\\
864.661654135338	-0.00704712188863466\\
867.167919799499	-0.00707389704178044\\
869.674185463659	-0.00709509591264224\\
872.18045112782	-0.00711073528128864\\
874.68671679198	-0.00712083615335327\\
877.19298245614	-0.00712542372035116\\
879.699248120301	-0.00712452731636168\\
882.205513784461	-0.00711818037124212\\
884.711779448622	-0.00710642036037221\\
887.218045112782	-0.0070892887510908\\
889.724310776942	-0.00706683094584143\\
892.230576441103	-0.00703909622220317\\
894.736842105263	-0.00700613766984437\\
897.243107769424	-0.00696801212451847\\
899.749373433584	-0.0069247800992592\\
902.255639097744	-0.00687650571278955\\
904.761904761905	-0.00682325661531288\\
907.268170426065	-0.00676510391179957\\
909.774436090226	-0.00670212208287169\\
912.280701754386	-0.0066343889033571\\
914.786967418546	-0.0065619853587075\\
917.293233082707	-0.00648499555932522\\
919.799498746867	-0.00640350665291792\\
922.305764411028	-0.00631760873505785\\
924.812030075188	-0.00622739475794726\\
927.318295739348	-0.00613296043762246\\
929.824561403509	-0.00603440415958634\\
932.330827067669	-0.00593182688308994\\
934.83709273183	-0.00582533204409416\\
937.34335839599	-0.00571502545701219\\
939.84962406015	-0.005601015215427\\
942.355889724311	-0.0054834115917558\\
944.862155388471	-0.00536232693606389\\
947.368421052632	-0.005237875574092\\
949.874686716792	-0.00511017370457142\\
952.380952380952	-0.004979339295933\\
954.887218045113	-0.00484549198254766\\
957.393483709273	-0.00470875296049461\\
959.899749373434	-0.00456924488305294\\
962.406015037594	-0.00442709175589664\\
964.912280701754	-0.00428241883215075\\
967.418546365915	-0.00413535250738212\\
969.924812030075	-0.00398602021455569\\
972.431077694236	-0.00383455031907379\\
974.937343358396	-0.00368107201399034\\
977.443609022556	-0.00352571521542011\\
979.949874686717	-0.00336861045824988\\
982.456140350877	-0.00320988879221276\\
984.962406015038	-0.00304968167842909\\
987.468671679198	-0.00288812088639445\\
989.974937343358	-0.00272533839157579\\
992.481203007519	-0.00256146627361459\\
994.987468671679	-0.00239663661523826\\
997.49373433584	-0.0022309814019103\\
1000	-0.0020646324223102\\
};
\addlegendentry{$N=100$}

\end{axis}
\end{tikzpicture}%
